On Error and Compression Rates for Prototype Rules

We study the close interplay between error and compression in the non-parametric multiclass classification setting in terms of prototype learning rules. We focus in particular on a recently proposed compression-based learning rule termed OptiNet (Kontorovich, Sabato, and Urner 2016; Kontorovich, Sabato, and Weiss 2017; Hanneke et al. 2021). Beyond its computational merits, this rule has been recently shown to be universally consistent in any metric instance space that admits a universally consistent rule--the first learning algorithm known to enjoy this property. However, its error and compression rates have been left open. Here we derive such rates in the case where instances reside in Euclidean space under commonly posed smoothness and tail conditions on the data distribution. We first show that OptiNet achieves non-trivial compression rates while enjoying near minimax-optimal error rates. We then proceed to study a novel general compression scheme for further compressing prototype rules that locally adapts to the noise level without sacrificing accuracy. Applying it to OptiNet, we show that under a geometric margin condition, further gain in the compression rate is achieved. Experimental results comparing the performance of the various methods are presented.

==> figures/figs/fig1_neighbours_chain.tex <==

\begin{tikzpicture}
\coordinate [] (x) at (0,0);
\coordinate [] (q1) at (0.5,0.3);
\coordinate [] (q2) at (-1,-0.2);
\coordinate [] (q3) at (1.1,1.3);
\coordinate [] (q4) at (1.5,1.4);
\coordinate [] (q5) at (2,1.65);


\foreach \point in {q1, q2, q3,q4}
\node [draw=lightgray, thick] () at (x) [circle through=(\point)] {};


\foreach \point in {x, q1, q2, q3,q4,q5}
\fill [black] (\point) circle (1.5pt);


\coordinate [draw, label=below:$x$] (xn) at (0,0);
\coordinate [label=below right:{$\nuc_1=\nuc_{s_3}$}] (q1n) at (0.5,0.3);
\coordinate [label=below:$\nuc_2$] (q2n) at (-1,-0.2);
\coordinate [label=left:{$\nuc_3=\nuc_{s_2}$}] (q3n) at (1.1,1.3);
\coordinate [label=below right:{${q_{4}}=\nuc_{s_1}$}] (q4n) at (1.5,1.4);
\coordinate [label=above:${q_{5}}$] (q5n) at (2,1.65);

\end{tikzpicture}
\iffalse
\caption{A demonstration of the inductive step with an example.
Assume that $\tD=\{\nuc_4,\nuc_5\}$.
Since $\nuc_4$ is the nearest neighbour of $x$ from among $\tbX$, then, $\nuc_4=\nuc_{s_1}$.
An index $j\in[4-1]$ that is guaranteed (in \eqref{forall i exists j}) to satisfy $\nuc_j\in\NNm(\nuc_4,\D')$ is, for example, $j=3$. So, $\nuc_3=\nuc_{s_2}$.
Since $\nuc_3\notin\tbX(\gamma)$, then, by the definition of $\tD$ in \eqref{def:tD}, $Y'(\nuc_3)=Y'(\nuc_4)$.
\\Repeating this argument, by \eqref{forall i exists j}, an index $j\in[3-1]$ such that $\nuc_j\in\NNm(\nuc_3,\D')$ is, for example, $j=1$. So, $\nuc_1=\nuc_{s_3}$. Since $\nuc_1\notin\tbX$, then, $Y'(\nuc_1)=Y'(\nuc_3)$.
So, $Y'(\nuc_4)$, the label of $x$ according to $\tD$, is equal to $Y'(\nuc_1)$, the label of $x$ according to $\D'$.
}
\fi

















==> figures/figs/fig2_forall_i_exists_j.tex <==


   \begin{tikzpicture}[]
%]
\newcommand{\subFigs}{4}
\newcommand{\figN}{0}
\newcommand{\Xs}{0}
\newcommand{\Ys}{0}
\newcommand{\XlabelPos}{0}
\newcommand{\YlabelPosOT}{0}
\newcommand{\YlabelPosTF}{0}



   \foreach \i [count=\n]in {1,...,\subFigs}
{
\renewcommand{\figN}{\the\numexpr\subFigs -\i+1\relax}

\ifnum \figN=1
\renewcommand{\Xs}{0}
\renewcommand{\Ys}{0}
\fi
\ifnum \figN=2
\renewcommand{\Xs}{7}
\renewcommand{\Ys}{0}
\fi
\ifnum \figN=3
\renewcommand{\Xs}{0}
\renewcommand{\Ys}{-4}
\fi
\ifnum \figN=4
\renewcommand{\Xs}{7}
\renewcommand{\Ys}{-4}
\fi




%\begin{scope}[yshift = \the\numexpr(\i-1)*4\relax cm]
\begin{scope}[yshift = \the\numexpr\Ys\relax cm,xshift = \the\numexpr\Xs\relax cm]
\renewcommand{\XlabelPos}{-1.8}
\renewcommand{\YlabelPosOT}{1.3}
\renewcommand{\YlabelPosTF}{2.2}
\ifnum \figN=1
\coordinate [draw, label=below: (\symbol{\the\numexpr96+\figN\relax})] (sub) at (\XlabelPos,\YlabelPosOT);
\fi
\ifnum \figN=2
\coordinate [draw, label=below: (\symbol{\the\numexpr96+\figN\relax})] (sub) at (\XlabelPos,\YlabelPosOT);
\fi
\ifnum \figN=3
\coordinate [draw, label=below: (\symbol{\the\numexpr96+\figN\relax})] (sub) at (\XlabelPos,\YlabelPosTF);
\fi
\ifnum \figN=4
\coordinate [draw, label=below: (\symbol{\the\numexpr96+\figN\relax})] (sub) at (\XlabelPos,\YlabelPosTF);
\fi
	\coordinate [draw, label=below:$x$] (x) at (0,0);
	\coordinate [draw, label=below right:$q_i$] (qi) at (3,0);
	
	
	\foreach \point in {x, qi}
	\fill [black] (\point) circle (1.5pt);
	
	\ifnum \figN=1
	
	\coordinate [draw, label=above:$q_1$] (q1) at (0.25,0.3);
%	\coordinate [draw, label=left:$q_1$] (q1) at (-0.9,0.55);
	
	\foreach \point in { q1}
	\fill [black] (\point) circle (1.5pt);
	
	\path (q1) -- (qi) coordinate[midway] (qiPq1);
	\path [name path=qiPq1T]  ($(qiPq1)!1cm!270:(q1)$) -- ($(qiPq1)!1cm!90:(q1)$);
	\path [name path= qiPx] (x) -- (qi);
    \path [name intersections={of=qiPx and qiPq1T,by=x''}];
    \node[label={below:$x'$}] at (x'') {};
    \fill[] (x'') circle (1.5pt);
    
    \path [name path = xPx'', color=gray, dashed, draw] (x) -- (x'') coordinate[midway] (xPx'');
    \path [color=gray, thin, draw] (q1) -- (x'') coordinate[midway] (q1Px'');
    \path [name path = qiPx'', color=gray,thin, draw] (qi) -- (x'') coordinate[midway] (qiPx'');
    
    \path [name path=q1Px''T, draw]  ($(q1Px'')!2.5pt!270:(q1)$) -- ($(q1Px'')!2.5pt!90:(q1)$);
    \path [name path=qiPx''T,  draw]  ($(qiPx'')!2.5pt!270:(qi)$) -- ($(qiPx'')!2.5pt!90:(qi)$);
    \fi
    
	\ifnum \figN>1
	
	\coordinate [draw, label=above left:$q_j$] (qj) at (1.2,0.7);
    \fill[] (qj) circle (1.5pt);
    
	\path [name path = xPqi, color=gray, dashed, draw] (x) -- (qi) coordinate[midway] (xPqi);
	\path (qj) -- (qi) coordinate[midway] (qiPqj);
	\path [name path=qiPqjT]  ($(qiPqj)!1cm!270:(qj)$) -- ($(qiPqj)!1cm!90:(qj)$);
	\path [name path= qiPx] (x) -- (qi);
    \path [name intersections={of=qiPx and qiPqjT,by=p1}];
    \node[label={below:$p_1$}] at (p1) {};
    
    
	\foreach \point in { qj, p1}
	\fill [black] (\point) circle (1.5pt);
	
	
	\fi
	
	\ifnum \figN=2
	
 	 \node[yshift=-3pt,label={above:\scriptsize{$r_1$}}] at ($(p1)!0.5!(qi)$) {};
 	 
	
 	 \path [color=gray, thin, draw, sloped] (qj) edge node [color=black,below,xshift=0.5pt, yshift=1.25pt] {\scriptsize{$r_1$}} (p1);
 	 
 	 \path [decoration={
markings, mark=between positions 0 and 1 step 
%2.5mm with {\arrowreversed{Stealth[]}}}]
%2.5mm with {\arrowreversed{Straight Barb[length=5pt,width=5pt]}}}]
 2.1mm with {\arrowreversed{Classical TikZ Rightarrow[open, width=2mm,length=1.1mm]}}},postaction={decorate}, draw] (p1) -- (qi) coordinate[midway] (p1Pqi);
    
	\fi    
    
    \ifnum \figN>2
    
	\coordinate [] (ql) at (1.1,1.7);
    \fill[] (ql) circle (1.5pt);
    \node[xshift=4pt, yshift=2pt, label={left:$\nuc_l$}] at (ql) {};

 	 \node[yshift=-6pt,label={above:\tiny{$r_1$}}] at ($(p1)!0.5!(qi)$) {};
    
 \begin{scope}[on background layer]
 \node [name path=barS, draw=gray,  thick] (barS) at (p1) [circle through=(qi)] {};
    
    \path [name path= p1Pql] (p1) -- (ql);
    \path [name intersections={of=p1Pql and barS,by=z}];
    
    \end{scope}
    
    \path [draw] (ql) edge node [color=black,right,xshift=-2pt, yshift=-0.8pt] {\footnotesize{$\varepsilon$}} (z);
    
    
    \fi
    
    \ifnum\figN>3
    
	\path[name path=veCirc]  let \p1 = ($ (ql) - (z) $), \n1 = {veclen(\x1,\y1)/3}
    in circle [at = (p1), radius =\n1] ;


    \path [name path= p1Pqj] (p1) -- (qj);
    \path [name intersections={of=p1Pqj and veCirc,by=p2}];
    \fill[] (p2) circle (1.5pt);
    \node[xshift=-7.5pt, yshift=-4.5pt, label={above right:\small{$p_2$}}] at (p2) {};
    
    
    \path [draw] (p1) edge node [color=black,left,xshift=3pt, yshift=-4pt] {\footnotesize{$\varepsilon/3$}} (p2);


%    \path [draw] (p1) edge node [color=black,below left,xshift=-2pt, yshift=1pt] {\scriptsize{$\varepsilon/3$}} (p2);
%    \path[->]
    
    \path [color=gray, dashed, draw] (p2) -- (qj);
    
    \fi
\end{scope}
    }
   \end{tikzpicture}

\iffalse
\caption{
a) We show that there \underline{exists} a point ($x''$) in $\Seg (x,\nuc_i)\setminus\{\nuc_i\}$ with an equidistance to $\nuc _1$ and $\nuc_i$.
\\b) Thus, starting from $\nuc_i$, we can ``walk" on the segment $\Seg(x,\nuc_i)\setminus\{\nuc_i\}$, and ``stop" on the first point $p_1$ which has an equidistance to $\nuc_i$ and $\nuc_j$ for some $j\in[i-1]$.
\\c) Since $p_1$ is the ``first" point with an equidistance to $\nuc_i$ and to $\Xul\setminus\{\nuc_i\}$, there is no nucleus in the open ball $S_{p_1,r_1}$. Since $x\notin F$, no nucleus $\nuc_l\in\Xul\setminus\{\nuc_i,\nuc_j\}$ resides in the sphere $\partial{S}_{p_1,r_1}$.
Hence, $\varepsilon$, the distance between $\Xul\setminus\{\nuc_i,\nuc_j\}$ and $\bar S_{p_1,r_1}$, is a positive quantity. (If that distance is greater than $r_1$, or that $\Xul\setminus\{\nuc_i,\nuc_j\}=\emptyset$, then $\varepsilon=r_1$).
\\d) Let $p_2$ the point with distance $\varepsilon/3$ from $p_1$ towards $\nuc_j$. (i) The distance of $p_2$ to $\nuc_l$ is at least $r_1+2\varepsilon/3$, for any $l\in[m]\setminus\{i,j\}$, and its distance to $\nuc_i$ is at most $r_1+\varepsilon/3$. (ii) The geometry of $\mathbb R^d$ with the Euclidean metric $\rho$   implies that $p_2$ is closer to $\nuc_j$ than to $\nuc_i$.
\\ By (i) and (ii), the first- and second-NN of $p_2$ are $\nuc_j$ and $\nuc_i$, respectively. Then, by definition, $\nuc_i\in\NNm(\nuc_j,\D')$.
   }
\fi

















==> figures/figs/fig4_unconnected_space.tex <==


\begin{tikzpicture}
\coordinate [draw, label={below:\footnotesize{$-3$}}] (pm3) at (-3,0);
\coordinate [draw, label=below:\footnotesize{$-1$}] (pm1) at (-1,0);
\path[draw] (pm3) -- (pm1) coordinate[midway] (pm3Ppm1);

\coordinate [draw, label=below:\footnotesize{$3$}] (p3) at (3,0);
\coordinate [draw, label=below:\footnotesize{$1$}] (p1) at (1,0);
\path[draw] (p3) -- (p1) coordinate[midway] (p3Pp1);


\coordinate [draw, label=below:\footnotesize{$-2$}] (pm2) at (-2,0);
\coordinate [draw, label=below:\footnotesize{$2$}] (p2) at (2,0);

\path [draw, name path=qiPq1T]  ($(pm2)!2.5pt!270:(pm3)$) -- ($(pm2)!2.5pt!90:(pm3)$);
\path [draw, name path=qiPq1T]  ($(p2)!2.5pt!270:(p3)$) -- ($(p2)!2.5pt!90:(p3)$);

\path [name path = m1P1, color=gray, dashed, draw] (pm1) -- (p1) coordinate[midway] (m1P1);

\foreach \point in {pm1, pm3, p1, p3}
\draw [black, fill=white] (\point) circle (1.5pt);

\coordinate [draw, label={[align=center,yshift=3pt, xshift=-4pt]\footnotesize{$X'_1$}\\\scriptsize{label=$0$}}] (X1) at (-2.5,0);
\coordinate [draw, label={[align=center,yshift=3pt, xshift=4pt]\footnotesize{$X'_2$}\\\scriptsize{label=$0$}}] (X2) at (-1.5,0);
\coordinate [draw, label={[align=center,yshift=3pt]\footnotesize{$X'_3$}\\\scriptsize{label=$1$}}] (X3) at (2.5,0);

\foreach \point in {X1, X2, X3}
\fill [black] (\point) circle (2pt);

\end{tikzpicture}
%\caption{One can see that if $\X=(-3,-1)\uplus (1,3)$ and $\Xg(\gamma)=\{X'_1,X'_2,X'_3\}$ is as figured, then $\NNm(X'_1,\Xg(\gamma))=\{X'_2\}$, $\NNm(X'_2,\Xg(\gamma))=\{X'_1\}$ and $\NNm(X'_3,\Xg(\gamma))=\{X'_2\}$.
%Hence, $\tD=\{(X'_3,2)\}$, which induce a constant label $2$ on all $\X$.
%}
















